Experimental Constraints on the Scale of New Physics in Top Condensate Models

We obtain mass limits on the extra neutral gauge boson which is predicted in a model with hidden gauge symmetry and dynamical breaking of the electroweak symmetry by a top quark condensate. For typical model assumptions, present LEP data exclude masses below 3\,TeV. With LEP200 or an electron-positron collider of a c.m. energy of 500 GeV masses below 15\,TeV or 50\,TeV could be excluded, respectively. Such high mass limits allow the calculation of the observables used in the analysis in the context of the Nambu-Jona-Lasinio model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%in the next line begins the file zp3lep12.ps%%%%%%%%
%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
1500 1000 M 7500 1000 D S 1500 1000 M 1500 1113 D S 1532 860 M 1461 860 D
1454 796 D 1461 803 D 1482 810 D 1504 810 D 1525 803 D 1539 789 D 1546 767 D
1546 753 D 1539 731 D 1525 717 D 1504 710 D 1482 710 D 1461 717 D 1454 724 D
1446 739 D S 1636 1000 M 1636 1075 D S 1773 1000 M 1773 1075 D S 1909 1000 M
1909 1075 D S 2045 1000 M 2045 1075 D S 2182 1000 M 2182 1075 D S 2318 1000 M
2318 1075 D S 2455 1000 M 2455 1075 D S 2591 1000 M 2591 1075 D S 2727 1000 M
2727 1075 D S 2864 1000 M 2864 1113 D S 2757 831 M 2771 839 D 2793 860 D 2793
710 D S 2921 860 M 2900 853 D 2885 831 D 2878 796 D 2878 774 D 2885 739 D
2900 717 D 2921 710 D 2935 710 D 2957 717 D 2971 739 D 2978 774 D 2978 796 D
2971 831 D 2957 853 D 2935 860 D 2921 860 D S 3000 1000 M 3000 1075 D S 3136
1000 M 3136 1075 D S 3273 1000 M 3273 1075 D S 3409 1000 M 3409 1075 D S 3545
1000 M 3545 1075 D S 3682 1000 M 3682 1075 D S 3818 1000 M 3818 1075 D S 3955
1000 M 3955 1075 D S 4091 1000 M 4091 1075 D S 4227 1000 M 4227 1113 D S 4120
831 M 4134 839 D 4156 860 D 4156 710 D S 4327 860 M 4256 860 D 4248 796 D
4256 803 D 4277 810 D 4298 810 D 4320 803 D 4334 789 D 4341 767 D 4341 753 D
4334 731 D 4320 717 D 4298 710 D 4277 710 D 4256 717 D 4248 724 D 4241 739 D
S 4364 1000 M 4364 1075 D S 4500 1000 M 4500 1075 D S 4636 1000 M 4636 1075 D
S 4773 1000 M 4773 1075 D S 4909 1000 M 4909 1075 D S 5045 1000 M 5045 1075 D
S 5182 1000 M 5182 1075 D S 5318 1000 M 5318 1075 D S 5455 1000 M 5455 1075 D
S 5591 1000 M 5591 1113 D S 5470 824 M 5470 831 D 5477 846 D 5484 853 D 5498
860 D 5527 860 D 5541 853 D 5548 846 D 5555 831 D 5555 817 D 5548 803 D 5534
781 D 5462 710 D 5562 710 D S 5648 860 M 5627 853 D 5612 831 D 5605 796 D
5605 774 D 5612 739 D 5627 717 D 5648 710 D 5662 710 D 5684 717 D 5698 739 D
5705 774 D 5705 796 D 5698 831 D 5684 853 D 5662 860 D 5648 860 D S 5727 1000
M 5727 1075 D S 5864 1000 M 5864 1075 D S 6000 1000 M 6000 1075 D S 6136 1000
M 6136 1075 D S 6273 1000 M 6273 1075 D S 6409 1000 M 6409 1075 D S 6545 1000
M 6545 1075 D S 6682 1000 M 6682 1075 D S 6818 1000 M 6818 1075 D S 6955 1000
M 6955 1113 D S 6834 824 M 6834 831 D 6841 846 D 6848 853 D 6862 860 D 6891
860 D 6905 853 D 6912 846 D 6919 831 D 6919 817 D 6912 803 D 6898 781 D 6826
710 D 6926 710 D S 7055 860 M 6984 860 D 6976 796 D 6984 803 D 7005 810 D
7026 810 D 7048 803 D 7062 789 D 7069 767 D 7069 753 D 7062 731 D 7048 717 D
7026 710 D 7005 710 D 6984 717 D 6976 724 D 6969 739 D S 7091 1000 M 7091
1075 D S 7227 1000 M 7227 1075 D S 7364 1000 M 7364 1075 D S 7500 1000 M 7500
1075 D S 1500 1000 M 1500 7000 D S 1500 1000 M 1612 1000 D S 1374 1075 M 1353
1068 D 1339 1046 D 1331 1011 D 1331 989 D 1339 954 D 1353 932 D 1374 925 D
1389 925 D 1410 932 D 1424 954 D 1431 989 D 1431 1011 D 1424 1046 D 1410 1068
D 1389 1075 D 1374 1075 D S 1500 1200 M 1575 1200 D S 1500 1400 M 1575 1400 D
S 1500 1600 M 1575 1600 D S 1500 1800 M 1575 1800 D S 1500 2000 M 1575 2000 D
S 1500 2200 M 1575 2200 D S 1500 2400 M 1575 2400 D S 1500 2600 M 1575 2600 D
S 1500 2800 M 1575 2800 D S 1500 3000 M 1612 3000 D S 1203 3046 M 1217 3054 D
1239 3075 D 1239 2925 D S 1367 3075 M 1346 3068 D 1331 3046 D 1324 3011 D
1324 2989 D 1331 2954 D 1346 2932 D 1367 2925 D 1381 2925 D 1403 2932 D 1417
2954 D 1424 2989 D 1424 3011 D 1417 3046 D 1403 3068 D 1381 3075 D 1367 3075
D S 1500 3200 M 1575 3200 D S 1500 3400 M 1575 3400 D S 1500 3600 M 1575 3600
D S 1500 3800 M 1575 3800 D S 1500 4000 M 1575 4000 D S 1500 4200 M 1575 4200
D S 1500 4400 M 1575 4400 D S 1500 4600 M 1575 4600 D S 1500 4800 M 1575 4800
D S 1500 5000 M 1612 5000 D S 1189 5039 M 1189 5046 D 1196 5061 D 1203 5068 D
1217 5075 D 1246 5075 D 1260 5068 D 1267 5061 D 1274 5046 D 1274 5032 D 1267
5018 D 1253 4996 D 1181 4925 D 1281 4925 D S 1367 5075 M 1346 5068 D 1331
5046 D 1324 5011 D 1324 4989 D 1331 4954 D 1346 4932 D 1367 4925 D 1381 4925
D 1403 4932 D 1417 4954 D 1424 4989 D 1424 5011 D 1417 5046 D 1403 5068 D
1381 5075 D 1367 5075 D S 1500 5200 M 1575 5200 D S 1500 5400 M 1575 5400 D S
1500 5600 M 1575 5600 D S 1500 5800 M 1575 5800 D S 1500 6000 M 1575 6000 D S
1500 6200 M 1575 6200 D S 1500 6400 M 1575 6400 D S 1500 6600 M 1575 6600 D S
1500 6800 M 1575 6800 D S 1500 7000 M 1612 7000 D S 1196 7075 M 1274 7075 D
1231 7018 D 1253 7018 D 1267 7011 D 1274 7004 D 1281 6982 D 1281 6968 D 1274
6946 D 1260 6932 D 1239 6925 D 1217 6925 D 1196 6932 D 1189 6939 D 1181 6954
D S 1367 7075 M 1346 7068 D 1331 7046 D 1324 7011 D 1324 6989 D 1331 6954 D
1346 6932 D 1367 6925 D 1381 6925 D 1403 6932 D 1417 6954 D 1424 6989 D 1424
7011 D 1417 7046 D 1403 7068 D 1381 7075 D 1367 7075 D S 1500 7000 M 7500
7000 D S 1500 7000 M 1500 6925 D S 1636 7000 M 1636 6925 D S 1773 7000 M 1773
6925 D S 1909 7000 M 1909 6925 D S 2045 7000 M 2045 6925 D S 2182 7000 M 2182
6925 D S 2318 7000 M 2318 6925 D S 2455 7000 M 2455 6925 D S 2591 7000 M 2591
6925 D S 2727 7000 M 2727 6925 D S 2864 7000 M 2864 6925 D S 3000 7000 M 3000
6925 D S 3136 7000 M 3136 6925 D S 3273 7000 M 3273 6925 D S 3409 7000 M 3409
6925 D S 3545 7000 M 3545 6925 D S 3682 7000 M 3682 6925 D S 3818 7000 M 3818
6925 D S 3955 7000 M 3955 6925 D S 4091 7000 M 4091 6925 D S 4227 7000 M 4227
6925 D S 4364 7000 M 4364 6925 D S 4500 7000 M 4500 6925 D S 4636 7000 M 4636
6925 D S 4773 7000 M 4773 6925 D S 4909 7000 M 4909 6925 D S 5045 7000 M 5045
6925 D S 5182 7000 M 5182 6925 D S 5318 7000 M 5318 6925 D S 5455 7000 M 5455
6925 D S 5591 7000 M 5591 6925 D S 5727 7000 M 5727 6925 D S 5864 7000 M 5864
6925 D S 6000 7000 M 6000 6925 D S 6136 7000 M 6136 6925 D S 6273 7000 M 6273
6925 D S 6409 7000 M 6409 6925 D S 6545 7000 M 6545 6925 D S 6682 7000 M 6682
6925 D S 6818 7000 M 6818 6925 D S 6955 7000 M 6955 6925 D S 7091 7000 M 7091
6925 D S 7227 7000 M 7227 6925 D S 7364 7000 M 7364 6925 D S 7500 7000 M 7500
6925 D S 7500 7000 M 7500 1000 D S 7500 7000 M 7425 7000 D S 7500 6800 M 7425
6800 D S 7500 6600 M 7425 6600 D S 7500 6400 M 7425 6400 D S 7500 6200 M 7425
6200 D S 7500 6000 M 7425 6000 D S 7500 5800 M 7425 5800 D S 7500 5600 M 7425
5600 D S 7500 5400 M 7425 5400 D S 7500 5200 M 7425 5200 D S 7500 5000 M 7425
5000 D S 7500 4800 M 7425 4800 D S 7500 4600 M 7425 4600 D S 7500 4400 M 7425
4400 D S 7500 4200 M 7425 4200 D S 7500 4000 M 7425 4000 D S 7500 3800 M 7425
3800 D S 7500 3600 M 7425 3600 D S 7500 3400 M 7425 3400 D S 7500 3200 M 7425
3200 D S 7500 3000 M 7425 3000 D S 7500 2800 M 7425 2800 D S 7500 2600 M 7425
2600 D S 7500 2400 M 7425 2400 D S 7500 2200 M 7425 2200 D S 7500 2000 M 7425
2000 D S 7500 1800 M 7425 1800 D S 7500 1600 M 7425 1600 D S 7500 1400 M 7425
1400 D S 7500 1200 M 7425 1200 D S 7500 1000 M 7425 1000 D S 1953 1262 M 1980
1266 D 2007 1270 D 2035 1274 D 2062 1278 D 2089 1281 D 2116 1285 D 2144 1289
D 2171 1293 D 2198 1297 D 2226 1301 D 2253 1305 D 2280 1309 D 2307 1313 D
2335 1317 D 2362 1321 D 2389 1325 D 2416 1329 D 2444 1333 D 2471 1337 D 2498
1341 D 2525 1345 D 2553 1349 D 2580 1353 D 2607 1357 D 2635 1361 D 2662 1365
D 2689 1369 D 2716 1373 D 2743 1378 D 2771 1382 D 2798 1386 D 2825 1390 D
2852 1394 D 2880 1398 D 2907 1402 D 2934 1406 D 2961 1410 D 2989 1414 D 3016
1418 D 3043 1422 D 3071 1426 D 3098 1430 D 3125 1434 D 3152 1438 D 3180 1442
D 3207 1446 D 3234 1449 D 3262 1453 D 3289 1457 D 3316 1460 D 3344 1464 D
3371 1467 D 3398 1471 D 3426 1474 D 3453 1478 D 3480 1482 D 3508 1485 D 3535
1489 D 3562 1492 D 3590 1496 D 3617 1499 D 3644 1503 D 3672 1506 D 3699 1510
D 3726 1514 D 3753 1517 D 3781 1521 D 3808 1525 D 3835 1529 D 3863 1533 D
3890 1537 D 3917 1541 D 3944 1545 D 3972 1549 D 3999 1553 D 4026 1557 D 4053
1561 D 4081 1565 D 4108 1569 D 4135 1573 D 4162 1577 D 4190 1581 D 4217 1585
D 4244 1590 D 4271 1594 D 4299 1598 D 4326 1602 D 4353 1606 D 4380 1610 D
4408 1615 D 4435 1619 D 4462 1623 D 4489 1627 D 4517 1631 D 4544 1636 D 4571
1640 D 4598 1644 D 4626 1648 D 4653 1652 D 4680 1656 D 4707 1660 D 4735 1664
D 4762 1669 D 4789 1673 D 4816 1677 D 4844 1680 D 4871 1684 D 4898 1688 D
4925 1692 D 4953 1696 D 4980 1700 D 5007 1703 D 5035 1707 D 5062 1711 D 5089
1714 D 5117 1718 D 5144 1721 D 5171 1725 D 5199 1728 D 5226 1731 D 5253 1735
D 5281 1738 D 5308 1742 D 5335 1745 D 5363 1749 D 5390 1752 D 5417 1756 D
5445 1760 D 5472 1763 D 5499 1767 D 5527 1771 D 5554 1775 D 5581 1779 D 5608
1783 D 5636 1787 D 5663 1792 D 5690 1796 D 5717 1801 D 5744 1805 D 5772 1810
D 5799 1814 D 5826 1819 D 5853 1824 D 5880 1828 D 5907 1833 D 5935 1838 D
5962 1842 D 5989 1847 D 6016 1851 D 6043 1856 D 6070 1860 D 6098 1865 D 6125
1869 D 6152 1874 D 6179 1878 D 6206 1882 D 6234 1886 D 6261 1890 D 6288 1894
D 6316 1897 D 6343 1901 D 6370 1905 D 6398 1908 D 6425 1912 D 6452 1915 D
6480 1919 D 6507 1922 D 6534 1926 D 6562 1929 D 6589 1933 D 6616 1936 D 6644
1939 D 6671 1943 D 6698 1946 D 6726 1950 D 6753 1954 D 6780 1957 D 6808 1961
D 6835 1964 D 6862 1968 D 6890 1972 D 6917 1976 D 6944 1980 D 6971 1984 D
6999 1988 D 7026 1992 D 7053 1996 D 7080 2000 D 7108 2004 D 7135 2008 D 7162
2012 D 7189 2016 D 7217 2020 D 7244 2025 D 7271 2029 D 7298 2033 D 7326 2037
D 7353 2041 D 7380 2046 D 7407 2050 D S 1953 2300 M 1980 2319 D 2008 2338 D
2035 2357 D 2063 2376 D 2090 2395 D 2117 2414 D S 2281 2529 M 2282 2530 D
2310 2549 D 2337 2569 D 2364 2588 D 2392 2608 D 2419 2627 D 2444 2645 D S
2605 2763 M 2609 2765 D 2636 2785 D 2662 2805 D 2689 2825 D 2716 2845 D 2743
2865 D 2766 2882 D S 2926 3002 M 2931 3006 D 2957 3026 D 2984 3046 D 3011
3066 D 3038 3086 D 3065 3106 D 3086 3121 D S 3248 3239 M 3255 3243 D 3282
3263 D 3310 3282 D 3337 3301 D 3365 3321 D 3392 3340 D 3412 3354 D S 3577
3467 M 3585 3473 D 3613 3492 D 3641 3511 D 3668 3530 D 3696 3548 D 3724 3567
D 3742 3580 D S 3907 3692 M 3918 3699 D 3945 3718 D 3973 3737 D 4001 3756 D
4028 3775 D 4056 3793 D 4073 3805 D S 4237 3919 M 4249 3927 D 4276 3947 D
4303 3966 D 4330 3986 D 4357 4005 D 4384 4025 D 4399 4036 D S 4558 4157 M
4572 4167 D 4598 4187 D 4625 4208 D 4651 4228 D 4678 4249 D 4704 4269 D 4717
4279 D S 4876 4400 M 4890 4412 D 4917 4432 D 4944 4452 D 4971 4472 D 4998
4491 D 5025 4511 D 5037 4519 D S 5200 4634 M 5217 4645 D 5245 4664 D 5273
4683 D 5300 4702 D 5328 4721 D 5356 4740 D 5365 4747 D S 5530 4860 M 5549
4873 D 5577 4892 D 5604 4911 D 5631 4930 D 5659 4950 D 5686 4969 D 5694 4975
D S 5856 5092 M 5876 5106 D 5904 5126 D 5931 5146 D 5958 5165 D 5985 5185 D
6012 5205 D 6018 5210 D S 6179 5329 M 6200 5345 D 6227 5365 D 6254 5385 D
6281 5405 D 6307 5425 D 6334 5445 D 6339 5449 D S 6499 5569 M 6522 5586 D
6549 5606 D 6576 5626 D 6603 5646 D 6630 5666 D 6657 5685 D 6659 5688 D S
6822 5804 M 6847 5822 D 6875 5841 D 6902 5860 D 6930 5879 D 6958 5898 D 6986
5917 D 6987 5917 D S 7154 6028 M 7181 6046 D 7209 6064 D 7238 6082 D 7266
6100 D 7294 6118 D 7322 6136 D S 1953 2350 M 1980 2370 D 1993 2379 D S 2033
2409 M 2035 2410 D 2063 2430 D 2074 2439 D S 2114 2468 M 2118 2471 D 2145
2491 D 2154 2498 D S 2195 2527 M 2200 2531 D 2227 2551 D 2235 2557 D S 2275
2587 M 2282 2592 D 2310 2612 D 2315 2616 D S 2356 2646 M 2364 2653 D 2392
2673 D 2396 2676 D S 2436 2706 M 2446 2714 D 2474 2734 D 2476 2736 D S 2516
2766 M 2528 2775 D 2555 2796 D 2556 2796 D S 2596 2826 M 2609 2837 D 2635
2856 D S 2675 2887 M 2691 2899 D 2715 2917 D S 2754 2948 M 2772 2961 D 2794
2978 D S 2834 3008 M 2853 3023 D 2874 3039 D S 2913 3069 M 2934 3085 D 2953
3100 D S 2993 3130 M 3015 3147 D 3033 3160 D S 3073 3190 M 3097 3208 D 3113
3220 D S 3153 3250 M 3179 3269 D 3193 3280 D S 3233 3309 M 3234 3310 D 3262
3330 D 3274 3339 D S 3314 3368 M 3317 3370 D 3344 3390 D 3355 3397 D S 3395
3426 M 3400 3429 D 3427 3449 D 3436 3455 D S 3477 3485 M 3483 3489 D 3510
3509 D 3517 3514 D S 3558 3543 M 3566 3549 D 3593 3569 D 3598 3572 D S 3639
3602 M 3648 3609 D 3676 3629 D 3679 3631 D S 3719 3661 M 3731 3669 D 3758
3690 D 3759 3691 D S 3799 3721 M 3812 3731 D 3839 3751 D S 3879 3781 M 3894
3793 D 3919 3812 D S 3958 3843 M 3974 3855 D 3997 3873 D S 4037 3904 M 4055
3918 D 4076 3935 D S 4116 3966 M 4135 3981 D 4155 3997 D S 4194 4028 M 4216
4044 D 4234 4058 D S 4273 4089 M 4296 4107 D 4312 4120 D S 4352 4151 M 4377
4170 D 4392 4181 D S 4431 4211 M 4458 4232 D 4471 4242 D S 4511 4272 M 4513
4273 D 4540 4293 D 4551 4302 D S 4591 4332 M 4594 4334 D 4622 4354 D 4631
4361 D S 4671 4391 M 4676 4395 D 4704 4415 D 4712 4421 D S 4752 4451 M 4759
4456 D 4786 4476 D 4792 4480 D S 4832 4510 M 4841 4516 D 4868 4536 D 4873
4540 D S 4913 4569 M 4923 4577 D 4951 4597 D 4953 4599 D S 4994 4628 M 5006
4637 D 5033 4657 D 5034 4658 D S 5075 4687 M 5088 4697 D 5115 4716 D S 5155
4746 M 5171 4757 D 5196 4775 D S 5236 4805 M 5254 4817 D 5277 4834 D S 5317
4863 M 5336 4877 D 5358 4893 D S 5398 4922 M 5419 4937 D 5439 4952 D S 5479
4981 M 5502 4997 D 5520 5010 D S 5560 5040 M 5585 5057 D 5601 5069 D S 5641
5098 M 5667 5117 D 5681 5128 D S 5722 5157 M 5722 5157 D 5750 5177 D 5762
5186 D S 5803 5216 M 5805 5217 D 5833 5237 D 5843 5245 D S 5884 5275 M 5888
5277 D 5915 5298 D 5924 5304 D S 5965 5333 M 5970 5338 D 5998 5358 D 6005
5363 D S 6046 5392 M 6053 5398 D 6081 5418 D 6086 5422 D S 6126 5451 M 6136
5458 D 6163 5478 D 6167 5480 D S 6207 5510 M 6218 5518 D 6246 5538 D 6248
5539 D S 6288 5569 M 6301 5578 D 6328 5598 D 6328 5598 D S 6369 5628 M 6383
5639 D 6409 5657 D S 6449 5687 M 6466 5699 D 6490 5717 D S 6530 5746 M 6548
5760 D 6570 5776 D S 6610 5806 M 6630 5821 D 6650 5836 D S 6690 5866 M 6712
5882 D 6730 5896 D S 6770 5926 M 6793 5943 D 6810 5956 D S 6850 5987 M 6874
6006 D 6889 6017 D S 6929 6048 M 6955 6068 D 6968 6079 D S 7008 6109 M 7009
6110 D 7035 6131 D 7047 6140 D S 7086 6171 M 7089 6174 D 7116 6195 D 7125
6202 D S 7164 6234 M 7169 6237 D 7196 6258 D 7203 6265 D S 7242 6296 M 7249
6301 D 7275 6323 D 7281 6327 D S 7320 6359 M 7328 6365 D 7355 6387 D 7359
6390 D S 7398 6422 M 7407 6430 D S 2821 5645 M 2771 5645 D S 2721 5645 M 2671
5645 D S 2621 5645 M 2571 5645 D S 2521 5645 M 2471 5645 D S 2421 5645 M 2371
5645 D S 2321 5645 M 2271 5645 D S 2221 5645 M 2171 5645 D S 2121 5645 M 2071
5645 D S 2021 5645 M 1971 5645 D S 1921 5645 M 1871 5645 D S 3261 5645 M 3119
5645 D 3119 5895 D S 3321 5776 M 3416 5776 D S 3476 5645 M 3321 5645 D 3321
5895 D 3476 5895 D S 3547 5764 M 3654 5764 D 3690 5776 D 3702 5788 D 3714
5812 D 3714 5847 D 3702 5871 D 3690 5883 D 3654 5895 D 3547 5895 D 3547 5645
D S 3797 5835 M 3797 5847 D 3809 5871 D 3821 5883 D 3845 5895 D 3892 5895 D
3916 5883 D 3928 5871 D 3940 5847 D 3940 5824 D 3928 5800 D 3904 5764 D 3785
5645 D 3952 5645 D S 4095 5895 M 4059 5883 D 4035 5847 D 4023 5788 D 4023
5752 D 4035 5693 D 4059 5657 D 4095 5645 D 4119 5645 D 4154 5657 D 4178 5693
D 4190 5752 D 4190 5788 D 4178 5847 D 4154 5883 D 4119 5895 D 4095 5895 D S
4333 5895 M 4297 5883 D 4273 5847 D 4261 5788 D 4261 5752 D 4273 5693 D 4297
5657 D 4333 5645 D 4357 5645 D 4392 5657 D 4416 5693 D 4428 5752 D 4428 5788
D 4416 5847 D 4392 5883 D 4357 5895 D 4333 5895 D S 4535 5657 M 4523 5645 D
4511 5657 D 4523 5669 D 4535 5657 D 4535 5633 D 4523 5609 D 4511 5597 D S
4881 5812 M 4881 5562 D S 4881 5776 M 4904 5800 D 4928 5812 D 4964 5812 D
4988 5800 D 5011 5776 D 5023 5740 D 5023 5716 D 5011 5681 D 4988 5657 D 4964
5645 D 4928 5645 D 4904 5657 D 4881 5681 D S 5154 5812 M 5131 5800 D 5107
5776 D 5095 5740 D 5095 5716 D 5107 5681 D 5131 5657 D 5154 5645 D 5190 5645
D 5214 5657 D 5238 5681 D 5250 5716 D 5250 5740 D 5238 5776 D 5214 5800 D
5190 5812 D 5154 5812 D S 5333 5895 M 5333 5645 D S 2821 6020 M 2621 6020 D S
2421 6020 M 2221 6020 D S 2021 6020 M 1821 6020 D S 3261 6020 M 3119 6020 D
3119 6270 D S 3321 6151 M 3416 6151 D S 3476 6020 M 3321 6020 D 3321 6270 D
3476 6270 D S 3547 6139 M 3654 6139 D 3690 6151 D 3702 6163 D 3714 6187 D
3714 6222 D 3702 6246 D 3690 6258 D 3654 6270 D 3547 6270 D 3547 6020 D S
3797 6210 M 3797 6222 D 3809 6246 D 3821 6258 D 3845 6270 D 3892 6270 D 3916
6258 D 3928 6246 D 3940 6222 D 3940 6199 D 3928 6175 D 3904 6139 D 3785 6020
D 3952 6020 D S 4095 6270 M 4059 6258 D 4035 6222 D 4023 6163 D 4023 6127 D
4035 6068 D 4059 6032 D 4095 6020 D 4119 6020 D 4154 6032 D 4178 6068 D 4190
6127 D 4190 6163 D 4178 6222 D 4154 6258 D 4119 6270 D 4095 6270 D S 4333
6270 M 4297 6258 D 4273 6222 D 4261 6163 D 4261 6127 D 4273 6068 D 4297 6032
D 4333 6020 D 4357 6020 D 4392 6032 D 4416 6068 D 4428 6127 D 4428 6163 D
4416 6222 D 4392 6258 D 4357 6270 D 4333 6270 D S 4535 6032 M 4523 6020 D
4511 6032 D 4523 6044 D 4535 6032 D 4535 6008 D 4523 5984 D 4511 5972 D S
4881 6187 M 4881 6068 D 4892 6032 D 4916 6020 D 4952 6020 D 4976 6032 D 5011
6068 D S 5011 6187 M 5011 6020 D S 5107 6187 M 5107 6020 D S 5107 6139 M 5142
6175 D 5166 6187 D 5202 6187 D 5226 6175 D 5238 6139 D 5238 6020 D S 5333
6187 M 5333 5937 D S 5333 6151 M 5357 6175 D 5381 6187 D 5416 6187 D 5440
6175 D 5464 6151 D 5476 6115 D 5476 6091 D 5464 6056 D 5440 6032 D 5416 6020
D 5381 6020 D 5357 6032 D 5333 6056 D S 5607 6187 M 5583 6175 D 5559 6151 D
5547 6115 D 5547 6091 D 5559 6056 D 5583 6032 D 5607 6020 D 5642 6020 D 5666
6032 D 5690 6056 D 5702 6091 D 5702 6115 D 5690 6151 D 5666 6175 D 5642 6187
D 5607 6187 D S 5785 6270 M 5785 6020 D S 2821 6395 M 1821 6395 D S 3261 6395
M 3119 6395 D 3119 6645 D S 3321 6526 M 3416 6526 D S 3476 6395 M 3321 6395 D
3321 6645 D 3476 6645 D S 3547 6514 M 3654 6514 D 3690 6526 D 3702 6538 D
3714 6562 D 3714 6597 D 3702 6621 D 3690 6633 D 3654 6645 D 3547 6645 D 3547
6395 D S 3821 6597 M 3845 6609 D 3881 6645 D 3881 6395 D S 4095 6645 M 4059
6633 D 4035 6597 D 4023 6538 D 4023 6502 D 4035 6443 D 4059 6407 D 4095 6395
D 4119 6395 D 4154 6407 D 4178 6443 D 4190 6502 D 4190 6538 D 4178 6597 D
4154 6633 D 4119 6645 D 4095 6645 D S 4333 6645 M 4297 6633 D 4273 6597 D
4261 6538 D 4261 6502 D 4273 6443 D 4297 6407 D 4333 6395 D 4357 6395 D 4392
6407 D 4416 6443 D 4428 6502 D 4428 6538 D 4416 6597 D 4392 6633 D 4357 6645
D 4333 6645 D S 5888 599 M 5888 408 D 5876 372 D 5864 361 D 5840 349 D 5804
349 D 5780 361 D S 5888 563 M 5864 587 D 5840 599 D 5804 599 D 5780 587 D
5757 563 D 5745 527 D 5745 503 D 5757 468 D 5780 444 D 5804 432 D 5840 432 D
5864 444 D 5888 468 D S 5983 682 M 5983 599 D S 6197 563 M 6185 587 D 6149
599 D 6114 599 D 6078 587 D 6066 563 D 6078 539 D 6102 527 D 6161 515 D 6185
503 D 6197 480 D 6197 468 D 6185 444 D 6149 432 D 6114 432 D 6078 444 D 6066
468 D S 6269 682 M 6280 670 D 6292 682 D 6280 694 D 6269 682 D S 6280 599 M
6280 432 D S 6376 599 M 6376 432 D S 6376 551 M 6411 587 D 6435 599 D 6471
599 D 6495 587 D 6507 551 D 6507 432 D S 6673 682 M 6649 670 D 6637 658 D
6637 646 D 6649 634 D 6685 622 D 6721 622 D S 6685 622 M 6649 611 D 6625 599
D 6614 575 D 6614 551 D 6637 527 D 6673 515 D 6697 515 D S 6673 515 M 6625
503 D 6602 492 D 6590 468 D 6590 444 D 6614 420 D 6661 396 D 6673 384 D 6673
361 D 6649 349 D 6625 349 D S 809 6241 M 809 5991 D S 726 6241 M 893 6241 D S
940 6086 M 1083 6086 D 1083 6110 D 1071 6134 D 1059 6146 D 1035 6158 D 1000
6158 D 976 6146 D 952 6122 D 940 6086 D 940 6062 D 952 6027 D 976 6003 D 1000
5991 D 1035 5991 D 1059 6003 D 1083 6027 D S 1321 6241 M 1226 5991 D 1131
6241 D S 952 6366 M 952 6616 D 857 6366 D 762 6616 D 762 6366 D S 1120 6456 M
1063 6306 D 1006 6456 D S 1199 6378 M 1188 6366 D 1176 6378 D 1188 6390 D
1199 6378 D 1199 6354 D 1188 6330 D 1176 6318 D S showpage end grestore
%%%%%%%%%%%%%%%%%%%%in the next line begins the file zp3nlc.ps%%%%%%%%
%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
1500 1000 M 7500 1000 D S 1500 1000 M 1500 1113 D S 1532 860 M 1461 860 D
1454 796 D 1461 803 D 1482 810 D 1504 810 D 1525 803 D 1539 789 D 1546 767 D
1546 753 D 1539 731 D 1525 717 D 1504 710 D 1482 710 D 1461 717 D 1454 724 D
1446 739 D S 1636 1000 M 1636 1075 D S 1773 1000 M 1773 1075 D S 1909 1000 M
1909 1075 D S 2045 1000 M 2045 1075 D S 2182 1000 M 2182 1075 D S 2318 1000 M
2318 1075 D S 2455 1000 M 2455 1075 D S 2591 1000 M 2591 1075 D S 2727 1000 M
2727 1075 D S 2864 1000 M 2864 1113 D S 2757 831 M 2771 839 D 2793 860 D 2793
710 D S 2921 860 M 2900 853 D 2885 831 D 2878 796 D 2878 774 D 2885 739 D
2900 717 D 2921 710 D 2935 710 D 2957 717 D 2971 739 D 2978 774 D 2978 796 D
2971 831 D 2957 853 D 2935 860 D 2921 860 D S 3000 1000 M 3000 1075 D S 3136
1000 M 3136 1075 D S 3273 1000 M 3273 1075 D S 3409 1000 M 3409 1075 D S 3545
1000 M 3545 1075 D S 3682 1000 M 3682 1075 D S 3818 1000 M 3818 1075 D S 3955
1000 M 3955 1075 D S 4091 1000 M 4091 1075 D S 4227 1000 M 4227 1113 D S 4120
831 M 4134 839 D 4156 860 D 4156 710 D S 4327 860 M 4256 860 D 4248 796 D
4256 803 D 4277 810 D 4298 810 D 4320 803 D 4334 789 D 4341 767 D 4341 753 D
4334 731 D 4320 717 D 4298 710 D 4277 710 D 4256 717 D 4248 724 D 4241 739 D
S 4364 1000 M 4364 1075 D S 4500 1000 M 4500 1075 D S 4636 1000 M 4636 1075 D
S 4773 1000 M 4773 1075 D S 4909 1000 M 4909 1075 D S 5045 1000 M 5045 1075 D
S 5182 1000 M 5182 1075 D S 5318 1000 M 5318 1075 D S 5455 1000 M 5455 1075 D
S 5591 1000 M 5591 1113 D S 5470 824 M 5470 831 D 5477 846 D 5484 853 D 5498
860 D 5527 860 D 5541 853 D 5548 846 D 5555 831 D 5555 817 D 5548 803 D 5534
781 D 5462 710 D 5562 710 D S 5648 860 M 5627 853 D 5612 831 D 5605 796 D
5605 774 D 5612 739 D 5627 717 D 5648 710 D 5662 710 D 5684 717 D 5698 739 D
5705 774 D 5705 796 D 5698 831 D 5684 853 D 5662 860 D 5648 860 D S 5727 1000
M 5727 1075 D S 5864 1000 M 5864 1075 D S 6000 1000 M 6000 1075 D S 6136 1000
M 6136 1075 D S 6273 1000 M 6273 1075 D S 6409 1000 M 6409 1075 D S 6545 1000
M 6545 1075 D S 6682 1000 M 6682 1075 D S 6818 1000 M 6818 1075 D S 6955 1000
M 6955 1113 D S 6834 824 M 6834 831 D 6841 846 D 6848 853 D 6862 860 D 6891
860 D 6905 853 D 6912 846 D 6919 831 D 6919 817 D 6912 803 D 6898 781 D 6826
710 D 6926 710 D S 7055 860 M 6984 860 D 6976 796 D 6984 803 D 7005 810 D
7026 810 D 7048 803 D 7062 789 D 7069 767 D 7069 753 D 7062 731 D 7048 717 D
7026 710 D 7005 710 D 6984 717 D 6976 724 D 6969 739 D S 7091 1000 M 7091
1075 D S 7227 1000 M 7227 1075 D S 7364 1000 M 7364 1075 D S 7500 1000 M 7500
1075 D S 1500 1000 M 1500 7000 D S 1500 1000 M 1612 1000 D S 1374 1075 M 1353
1068 D 1339 1046 D 1331 1011 D 1331 989 D 1339 954 D 1353 932 D 1374 925 D
1389 925 D 1410 932 D 1424 954 D 1431 989 D 1431 1011 D 1424 1046 D 1410 1068
D 1389 1075 D 1374 1075 D S 1500 1109 M 1575 1109 D S 1500 1218 M 1575 1218 D
S 1500 1327 M 1575 1327 D S 1500 1436 M 1575 1436 D S 1500 1545 M 1575 1545 D
S 1500 1655 M 1575 1655 D S 1500 1764 M 1575 1764 D S 1500 1873 M 1575 1873 D
S 1500 1982 M 1575 1982 D S 1500 2091 M 1612 2091 D S 1189 2130 M 1189 2137 D
1196 2152 D 1203 2159 D 1217 2166 D 1246 2166 D 1260 2159 D 1267 2152 D 1274
2137 D 1274 2123 D 1267 2109 D 1253 2087 D 1181 2016 D 1281 2016 D S 1367
2166 M 1346 2159 D 1331 2137 D 1324 2102 D 1324 2080 D 1331 2045 D 1346 2023
D 1367 2016 D 1381 2016 D 1403 2023 D 1417 2045 D 1424 2080 D 1424 2102 D
1417 2137 D 1403 2159 D 1381 2166 D 1367 2166 D S 1500 2200 M 1575 2200 D S
1500 2309 M 1575 2309 D S 1500 2418 M 1575 2418 D S 1500 2527 M 1575 2527 D S
1500 2636 M 1575 2636 D S 1500 2745 M 1575 2745 D S 1500 2855 M 1575 2855 D S
1500 2964 M 1575 2964 D S 1500 3073 M 1575 3073 D S 1500 3182 M 1612 3182 D S
1253 3107 M 1253 3257 D 1181 3157 D 1289 3157 D S 1367 3257 M 1346 3250 D
1331 3228 D 1324 3193 D 1324 3171 D 1331 3136 D 1346 3114 D 1367 3107 D 1381
3107 D 1403 3114 D 1417 3136 D 1424 3171 D 1424 3193 D 1417 3228 D 1403 3250
D 1381 3257 D 1367 3257 D S 1500 3291 M 1575 3291 D S 1500 3400 M 1575 3400 D
S 1500 3509 M 1575 3509 D S 1500 3618 M 1575 3618 D S 1500 3727 M 1575 3727 D
S 1500 3836 M 1575 3836 D S 1500 3945 M 1575 3945 D S 1500 4055 M 1575 4055 D
S 1500 4164 M 1575 4164 D S 1500 4273 M 1612 4273 D S 1274 4327 M 1267 4341 D
1246 4348 D 1231 4348 D 1210 4341 D 1196 4319 D 1189 4284 D 1189 4248 D 1196
4219 D 1210 4205 D 1231 4198 D 1239 4198 D 1260 4205 D 1274 4219 D 1281 4241
D 1281 4248 D 1274 4269 D 1260 4284 D 1239 4291 D 1231 4291 D 1210 4284 D
1196 4269 D 1189 4248 D S 1367 4348 M 1346 4341 D 1331 4319 D 1324 4284 D
1324 4262 D 1331 4227 D 1346 4205 D 1367 4198 D 1381 4198 D 1403 4205 D 1417
4227 D 1424 4262 D 1424 4284 D 1417 4319 D 1403 4341 D 1381 4348 D 1367 4348
D S 1500 4382 M 1575 4382 D S 1500 4491 M 1575 4491 D S 1500 4600 M 1575 4600
D S 1500 4709 M 1575 4709 D S 1500 4818 M 1575 4818 D S 1500 4927 M 1575 4927
D S 1500 5036 M 1575 5036 D S 1500 5145 M 1575 5145 D S 1500 5255 M 1575 5255
D S 1500 5364 M 1612 5364 D S 1217 5439 M 1196 5432 D 1189 5418 D 1189 5403 D
1196 5389 D 1210 5382 D 1239 5375 D 1260 5368 D 1274 5353 D 1281 5339 D 1281
5318 D 1274 5303 D 1267 5296 D 1246 5289 D 1217 5289 D 1196 5296 D 1189 5303
D 1181 5318 D 1181 5339 D 1189 5353 D 1203 5368 D 1224 5375 D 1253 5382 D
1267 5389 D 1274 5403 D 1274 5418 D 1267 5432 D 1246 5439 D 1217 5439 D S
1367 5439 M 1346 5432 D 1331 5410 D 1324 5375 D 1324 5353 D 1331 5318 D 1346
5296 D 1367 5289 D 1381 5289 D 1403 5296 D 1417 5318 D 1424 5353 D 1424 5375
D 1417 5410 D 1403 5432 D 1381 5439 D 1367 5439 D S 1500 5473 M 1575 5473 D S
1500 5582 M 1575 5582 D S 1500 5691 M 1575 5691 D S 1500 5800 M 1575 5800 D S
1500 5909 M 1575 5909 D S 1500 6018 M 1575 6018 D S 1500 6127 M 1575 6127 D S
1500 6236 M 1575 6236 D S 1500 6345 M 1575 6345 D S 1500 6455 M 1612 6455 D S
1053 6501 M 1067 6509 D 1089 6530 D 1089 6380 D S 1217 6530 M 1196 6523 D
1181 6501 D 1174 6466 D 1174 6444 D 1181 6409 D 1196 6387 D 1217 6380 D 1231
6380 D 1253 6387 D 1267 6409 D 1274 6444 D 1274 6466 D 1267 6501 D 1253 6523
D 1231 6530 D 1217 6530 D S 1360 6530 M 1339 6523 D 1324 6501 D 1317 6466 D
1317 6444 D 1324 6409 D 1339 6387 D 1360 6380 D 1374 6380 D 1396 6387 D 1410
6409 D 1417 6444 D 1417 6466 D 1410 6501 D 1396 6523 D 1374 6530 D 1360 6530
D S 1500 6564 M 1575 6564 D S 1500 6673 M 1575 6673 D S 1500 6782 M 1575 6782
D S 1500 6891 M 1575 6891 D S 1500 7000 M 1575 7000 D S 1500 7000 M 7500 7000
D S 1500 7000 M 1500 6925 D S 1636 7000 M 1636 6925 D S 1773 7000 M 1773 6925
D S 1909 7000 M 1909 6925 D S 2045 7000 M 2045 6925 D S 2182 7000 M 2182 6925
D S 2318 7000 M 2318 6925 D S 2455 7000 M 2455 6925 D S 2591 7000 M 2591 6925
D S 2727 7000 M 2727 6925 D S 2864 7000 M 2864 6925 D S 3000 7000 M 3000 6925
D S 3136 7000 M 3136 6925 D S 3273 7000 M 3273 6925 D S 3409 7000 M 3409 6925
D S 3545 7000 M 3545 6925 D S 3682 7000 M 3682 6925 D S 3818 7000 M 3818 6925
D S 3955 7000 M 3955 6925 D S 4091 7000 M 4091 6925 D S 4227 7000 M 4227 6925
D S 4364 7000 M 4364 6925 D S 4500 7000 M 4500 6925 D S 4636 7000 M 4636 6925
D S 4773 7000 M 4773 6925 D S 4909 7000 M 4909 6925 D S 5045 7000 M 5045 6925
D S 5182 7000 M 5182 6925 D S 5318 7000 M 5318 6925 D S 5455 7000 M 5455 6925
D S 5591 7000 M 5591 6925 D S 5727 7000 M 5727 6925 D S 5864 7000 M 5864 6925
D S 6000 7000 M 6000 6925 D S 6136 7000 M 6136 6925 D S 6273 7000 M 6273 6925
D S 6409 7000 M 6409 6925 D S 6545 7000 M 6545 6925 D S 6682 7000 M 6682 6925
D S 6818 7000 M 6818 6925 D S 6955 7000 M 6955 6925 D S 7091 7000 M 7091 6925
D S 7227 7000 M 7227 6925 D S 7364 7000 M 7364 6925 D S 7500 7000 M 7500 6925
D S 7500 7000 M 7500 1000 D S 7500 7000 M 7425 7000 D S 7500 6891 M 7425 6891
D S 7500 6782 M 7425 6782 D S 7500 6673 M 7425 6673 D S 7500 6564 M 7425 6564
D S 7500 6455 M 7425 6455 D S 7500 6345 M 7425 6345 D S 7500 6236 M 7425 6236
D S 7500 6127 M 7425 6127 D S 7500 6018 M 7425 6018 D S 7500 5909 M 7425 5909
D S 7500 5800 M 7425 5800 D S 7500 5691 M 7425 5691 D S 7500 5582 M 7425 5582
D S 7500 5473 M 7425 5473 D S 7500 5364 M 7425 5364 D S 7500 5255 M 7425 5255
D S 7500 5145 M 7425 5145 D S 7500 5036 M 7425 5036 D S 7500 4927 M 7425 4927
D S 7500 4818 M 7425 4818 D S 7500 4709 M 7425 4709 D S 7500 4600 M 7425 4600
D S 7500 4491 M 7425 4491 D S 7500 4382 M 7425 4382 D S 7500 4273 M 7425 4273
D S 7500 4164 M 7425 4164 D S 7500 4055 M 7425 4055 D S 7500 3945 M 7425 3945
D S 7500 3836 M 7425 3836 D S 7500 3727 M 7425 3727 D S 7500 3618 M 7425 3618
D S 7500 3509 M 7425 3509 D S 7500 3400 M 7425 3400 D S 7500 3291 M 7425 3291
D S 7500 3182 M 7425 3182 D S 7500 3073 M 7425 3073 D S 7500 2964 M 7425 2964
D S 7500 2855 M 7425 2855 D S 7500 2745 M 7425 2745 D S 7500 2636 M 7425 2636
D S 7500 2527 M 7425 2527 D S 7500 2418 M 7425 2418 D S 7500 2309 M 7425 2309
D S 7500 2200 M 7425 2200 D S 7500 2091 M 7425 2091 D S 7500 1982 M 7425 1982
D S 7500 1873 M 7425 1873 D S 7500 1764 M 7425 1764 D S 7500 1655 M 7425 1655
D S 7500 1545 M 7425 1545 D S 7500 1436 M 7425 1436 D S 7500 1327 M 7425 1327
D S 7500 1218 M 7425 1218 D S 7500 1109 M 7425 1109 D S 7500 1000 M 7425 1000
D S 1954 2147 M 1981 2164 D 2008 2181 D 2036 2198 D 2039 2200 D S 2123 2253 M
2145 2267 D 2172 2284 D 2199 2301 D 2208 2306 D S 2292 2360 M 2308 2370 D
2336 2387 D 2363 2404 D 2377 2413 D S 2462 2466 M 2472 2473 D 2499 2490 D
2527 2507 D 2546 2519 D S 2631 2573 M 2636 2576 D 2663 2593 D 2690 2610 D
2716 2626 D S 2800 2679 M 2827 2696 D 2854 2713 D 2881 2730 D 2885 2732 D S
2970 2786 M 2990 2799 D 3017 2816 D 3045 2833 D 3054 2839 D S 3139 2892 M
3154 2902 D 3181 2919 D 3208 2936 D 3223 2945 D S 3308 2999 M 3317 3005 D
3345 3022 D 3372 3039 D 3393 3052 D S 3477 3105 M 3481 3108 D 3508 3125 D
3535 3142 D 3562 3159 D S 3647 3212 M 3672 3228 D 3699 3245 D 3726 3262 D
3731 3265 D S 3816 3318 M 3835 3331 D 3863 3348 D 3890 3365 D 3901 3372 D S
3985 3425 M 3999 3434 D 4026 3451 D 4053 3468 D 4070 3478 D S 4154 3532 M
4163 3537 D 4190 3554 D 4217 3571 D 4239 3585 D S 4324 3638 M 4326 3640 D
4353 3657 D 4381 3674 D 4408 3691 D 4408 3691 D S 4493 3745 M 4517 3760 D
4544 3777 D 4571 3794 D 4577 3798 D S 4662 3851 M 4680 3863 D 4708 3880 D
4735 3897 D 4747 3905 D S 4831 3958 M 4844 3966 D 4871 3983 D 4899 4000 D
4916 4011 D S 5001 4064 M 5008 4069 D 5035 4086 D 5062 4103 D 5085 4118 D S
5170 4171 M 5171 4172 D 5198 4189 D 5226 4206 D 5253 4223 D 5254 4224 D S
5339 4278 M 5362 4292 D 5389 4309 D 5417 4326 D 5424 4331 D S 5508 4384 M
5526 4395 D 5553 4412 D 5580 4429 D 5593 4438 D S 5677 4491 M 5689 4498 D
5716 4515 D 5744 4533 D 5762 4544 D S 5847 4597 M 5853 4601 D 5880 4618 D
5907 4636 D 5931 4651 D S 6016 4704 M 6016 4704 D 6044 4721 D 6071 4739 D
6098 4756 D 6101 4757 D S 6185 4811 M 6207 4824 D 6234 4842 D 6262 4859 D
6270 4864 D S 6354 4917 M 6371 4927 D 6398 4945 D 6425 4962 D 6439 4970 D S
6524 5024 M 6534 5030 D 6561 5048 D 6589 5065 D 6608 5077 D S 6693 5130 M
6698 5134 D 6725 5151 D 6752 5168 D 6777 5184 D S 6862 5237 M 6889 5254 D
6916 5271 D 6943 5288 D 6947 5290 D S 7031 5344 M 7052 5357 D 7079 5374 D
7107 5391 D 7116 5397 D S 7200 5450 M 7216 5460 D 7243 5477 D 7270 5494 D
7285 5503 D S 7370 5557 M 7379 5563 D 7407 5580 D S 1954 2451 M 1981 2472 D
2008 2494 D 2036 2516 D 2063 2538 D 2090 2559 D 2117 2581 D 2145 2603 D 2172
2625 D 2199 2647 D 2227 2668 D 2254 2690 D 2281 2712 D 2308 2734 D 2336 2755
D 2363 2777 D 2390 2799 D 2417 2821 D 2445 2842 D 2472 2864 D 2499 2886 D
2526 2908 D 2554 2930 D 2581 2951 D 2608 2973 D 2635 2995 D 2663 3017 D 2690
3038 D 2717 3060 D 2744 3082 D 2772 3104 D 2799 3125 D 2826 3147 D 2854 3169
D 2881 3191 D 2908 3213 D 2935 3234 D 2963 3256 D 2990 3278 D 3017 3300 D
3044 3321 D 3072 3343 D 3099 3365 D 3126 3387 D 3153 3408 D 3181 3430 D 3208
3452 D 3235 3474 D 3262 3496 D 3290 3517 D 3317 3539 D 3344 3561 D 3371 3583
D 3399 3604 D 3426 3626 D 3453 3648 D 3481 3670 D 3508 3692 D 3535 3713 D
3562 3735 D 3590 3757 D 3617 3779 D 3644 3800 D 3671 3822 D 3699 3844 D 3726
3866 D 3753 3887 D 3780 3909 D 3808 3931 D 3835 3953 D 3862 3975 D 3889 3996
D 3917 4018 D 3944 4040 D 3971 4062 D 3999 4083 D 4026 4105 D 4053 4127 D
4080 4149 D 4108 4170 D 4135 4192 D 4162 4214 D 4189 4236 D 4217 4258 D 4244
4279 D 4271 4301 D 4298 4323 D 4326 4345 D 4353 4366 D 4380 4388 D 4407 4410
D 4435 4432 D 4462 4453 D 4489 4475 D 4517 4497 D 4544 4519 D 4571 4540 D
4598 4562 D 4626 4584 D 4653 4606 D 4680 4628 D 4707 4649 D 4735 4671 D 4762
4693 D 4789 4715 D 4816 4736 D 4844 4758 D 4871 4780 D 4898 4802 D 4925 4823
D 4953 4845 D 4980 4867 D 5007 4889 D 5035 4911 D 5062 4932 D 5089 4954 D
5116 4976 D 5144 4998 D 5171 5019 D 5198 5041 D 5225 5063 D 5253 5085 D 5280
5106 D 5307 5128 D 5334 5150 D 5362 5172 D 5389 5194 D 5416 5215 D 5444 5237
D 5471 5259 D 5498 5281 D 5525 5302 D 5553 5324 D 5580 5346 D 5607 5368 D
5634 5389 D 5662 5411 D 5689 5433 D 5716 5455 D 5743 5476 D 5771 5498 D 5798
5520 D 5825 5542 D 5852 5564 D 5880 5585 D 5907 5607 D 5934 5629 D 5962 5651
D 5989 5672 D 6016 5694 D 6043 5716 D 6071 5738 D 6098 5759 D 6125 5781 D
6152 5803 D 6180 5825 D 6207 5847 D 6234 5868 D 6261 5890 D 6289 5912 D 6316
5934 D 6343 5955 D 6371 5977 D 6398 5999 D 6425 6021 D 6452 6042 D 6480 6064
D 6507 6086 D 6534 6108 D 6561 6129 D 6589 6151 D 6616 6173 D 6643 6195 D
6670 6217 D 6698 6238 D 6725 6260 D 6752 6282 D 6779 6304 D 6807 6325 D 6834
6347 D 6861 6369 D 6889 6391 D 6916 6412 D 6943 6434 D 6970 6456 D 6998 6478
D 7025 6500 D 7052 6521 D 7079 6543 D 7107 6565 D 7134 6587 D 7161 6608 D
7188 6630 D 7216 6652 D 7243 6674 D 7270 6695 D 7297 6717 D 7325 6739 D 7352
6761 D 7379 6783 D 7407 6804 D S 3130 5014 M 2130 5014 D S 3582 5014 M 3487
5264 D 3392 5014 D S 3428 5097 M 3547 5097 D S 3708 4954 M 3623 4954 D 3623
5104 D S 3744 5033 M 3808 5033 D 3830 5040 D 3837 5047 D 3844 5061 D 3844
5075 D 3837 5090 D 3830 5097 D 3808 5104 D 3744 5104 D 3744 4954 D S 3794
5033 M 3844 4954 D S 3895 5366 M 3895 5216 D S 3895 5287 M 3916 5309 D 3930
5316 D 3952 5316 D 3966 5309 D 3973 5287 D 3973 5216 D S 4109 5316 M 4109
5216 D S 4109 5295 M 4095 5309 D 4080 5316 D 4059 5316 D 4045 5309 D 4030
5295 D 4023 5273 D 4023 5259 D 4030 5237 D 4045 5223 D 4059 5216 D 4080 5216
D 4095 5223 D 4109 5237 D S 4245 5366 M 4245 5216 D S 4245 5295 M 4230 5309 D
4216 5316 D 4195 5316 D 4180 5309 D 4166 5295 D 4159 5273 D 4159 5259 D 4166
5237 D 4180 5223 D 4195 5216 D 4216 5216 D 4230 5223 D 4245 5237 D S 3428
5520 M 3535 5520 D 3570 5532 D 3582 5544 D 3594 5568 D 3594 5591 D 3582 5615
D 3570 5627 D 3535 5639 D 3428 5639 D 3428 5389 D S 3511 5520 M 3594 5389 D S
3130 5764 M 3030 5764 D S 2930 5764 M 2830 5764 D S 2730 5764 M 2630 5764 D S
2530 5764 M 2430 5764 D S 2330 5764 M 2230 5764 D S 2130 5764 M 2130 5764 D S
3582 5764 M 3487 6014 D 3392 5764 D S 3428 5847 M 3547 5847 D S 3708 5704 M
3623 5704 D 3623 5854 D S 3744 5783 M 3808 5783 D 3830 5790 D 3837 5797 D
3844 5811 D 3844 5825 D 3837 5840 D 3830 5847 D 3808 5854 D 3744 5854 D 3744
5704 D S 3794 5783 M 3844 5704 D S 3895 6116 M 3895 5966 D S 3945 6023 M 4030
6023 D 4030 6037 D 4023 6052 D 4016 6059 D 4002 6066 D 3980 6066 D 3966 6059
D 3952 6045 D 3945 6023 D 3945 6009 D 3952 5987 D 3966 5973 D 3980 5966 D
4002 5966 D 4016 5973 D 4030 5987 D S 4080 6066 M 4080 5916 D S 4080 6045 M
4095 6059 D 4109 6066 D 4130 6066 D 4145 6059 D 4159 6045 D 4166 6023 D 4166
6009 D 4159 5987 D 4145 5973 D 4130 5966 D 4109 5966 D 4095 5973 D 4080 5987
D S 4223 6116 M 4223 5995 D 4230 5973 D 4245 5966 D 4259 5966 D S 4202 6066 M
4252 6066 D S 3582 6139 M 3487 6389 D 3392 6139 D S 3428 6222 M 3547 6222 D S
3715 6229 M 3623 6229 D 3623 6079 D S 3623 6158 M 3680 6158 D S 3751 6158 M
3815 6158 D 3837 6150 D 3844 6143 D 3851 6129 D 3851 6108 D 3844 6093 D 3837
6086 D 3815 6079 D 3751 6079 D 3751 6229 D 3815 6229 D 3837 6222 D 3844 6215
D 3851 6200 D 3851 6186 D 3844 6172 D 3837 6165 D 3815 6158 D S 3902 6491 M
3902 6341 D S 3952 6398 M 4037 6398 D 4037 6412 D 4030 6427 D 4023 6434 D
4009 6441 D 3987 6441 D 3973 6434 D 3959 6420 D 3952 6398 D 3952 6384 D 3959
6362 D 3973 6348 D 3987 6341 D 4009 6341 D 4023 6348 D 4037 6362 D S 4087
6441 M 4087 6291 D S 4087 6420 M 4102 6434 D 4116 6441 D 4137 6441 D 4152
6434 D 4166 6420 D 4173 6398 D 4173 6384 D 4166 6362 D 4152 6348 D 4137 6341
D 4116 6341 D 4102 6348 D 4087 6362 D S 4230 6491 M 4230 6370 D 4237 6348 D
4252 6341 D 4266 6341 D S 4209 6441 M 4259 6441 D S 3606 6681 M 3475 6681 D
3451 6669 D 3428 6645 D 3416 6609 D 3416 6574 D 3428 6538 D 3440 6526 D 3463
6514 D 3487 6514 D 3511 6526 D 3535 6550 D 3547 6585 D 3547 6621 D 3535 6657
D 3523 6669 D 3499 6681 D S 3647 6866 M 3647 6716 D S 3697 6773 M 3782 6773 D
3782 6787 D 3775 6802 D 3768 6809 D 3754 6816 D 3732 6816 D 3718 6809 D 3704
6795 D 3697 6773 D 3697 6759 D 3704 6737 D 3718 6723 D 3732 6716 D 3754 6716
D 3768 6723 D 3782 6737 D S 3832 6816 M 3832 6666 D S 3832 6795 M 3847 6809 D
3861 6816 D 3882 6816 D 3897 6809 D 3911 6795 D 3918 6773 D 3918 6759 D 3911
6737 D 3897 6723 D 3882 6716 D 3861 6716 D 3847 6723 D 3832 6737 D S 3975
6866 M 3975 6745 D 3982 6723 D 3997 6716 D 4011 6716 D S 3954 6816 M 4004
6816 D S 5888 599 M 5888 408 D 5876 372 D 5864 361 D 5840 349 D 5804 349 D
5780 361 D S 5888 563 M 5864 587 D 5840 599 D 5804 599 D 5780 587 D 5757 563
D 5745 527 D 5745 503 D 5757 468 D 5780 444 D 5804 432 D 5840 432 D 5864 444
D 5888 468 D S 5983 682 M 5983 599 D S 6197 563 M 6185 587 D 6149 599 D 6114
599 D 6078 587 D 6066 563 D 6078 539 D 6102 527 D 6161 515 D 6185 503 D 6197
480 D 6197 468 D 6185 444 D 6149 432 D 6114 432 D 6078 444 D 6066 468 D S
6269 682 M 6280 670 D 6292 682 D 6280 694 D 6269 682 D S 6280 599 M 6280 432
D S 6376 599 M 6376 432 D S 6376 551 M 6411 587 D 6435 599 D 6471 599 D 6495
587 D 6507 551 D 6507 432 D S 6673 682 M 6649 670 D 6637 658 D 6637 646 D
6649 634 D 6685 622 D 6721 622 D S 6685 622 M 6649 611 D 6625 599 D 6614 575
D 6614 551 D 6637 527 D 6673 515 D 6697 515 D S 6673 515 M 6625 503 D 6602
492 D 6590 468 D 6590 444 D 6614 420 D 6661 396 D 6673 384 D 6673 361 D 6649
349 D 6625 349 D S 809 5903 M 809 5653 D S 726 5903 M 893 5903 D S 940 5748 M
1083 5748 D 1083 5772 D 1071 5796 D 1059 5808 D 1035 5820 D 1000 5820 D 976
5808 D 952 5784 D 940 5748 D 940 5724 D 952 5689 D 976 5665 D 1000 5653 D
1035 5653 D 1059 5665 D 1083 5689 D S 1321 5903 M 1226 5653 D 1131 5903 D S
952 6028 M 952 6278 D 857 6028 D 762 6278 D 762 6028 D S 1120 6118 M 1063
5968 D 1006 6118 D S 1170 5975 M 1163 5968 D 1156 5975 D 1163 5982 D 1170
5975 D 1170 5961 D 1163 5947 D 1156 5939 D S 2906 1183 M 2716 1183 D 2811
1433 D 2906 1183 D S 3073 1362 M 2954 1290 D 3073 1219 D S 3216 1433 M 3180
1421 D 3156 1385 D 3144 1326 D 3144 1290 D 3156 1231 D 3180 1195 D 3216 1183
D 3239 1183 D 3275 1195 D 3299 1231 D 3311 1290 D 3311 1326 D 3299 1385 D
3275 1421 D 3239 1433 D 3216 1433 D S 3406 1207 M 3394 1195 D 3406 1183 D
3418 1195 D 3406 1207 D S 3501 1433 M 3668 1433 D 3549 1183 D S 3775 1195 M
3763 1183 D 3751 1195 D 3763 1207 D 3775 1195 D 3775 1171 D 3763 1147 D 3751
1135 D S 4263 1350 M 4251 1314 D 4228 1290 D 4192 1278 D 4180 1278 D 4144
1290 D 4120 1314 D 4108 1350 D 4108 1362 D 4120 1397 D 4144 1421 D 4180 1433
D 4192 1433 D 4228 1421 D 4251 1397 D 4263 1350 D 4263 1290 D 4251 1231 D
4228 1195 D 4192 1183 D 4168 1183 D 4132 1195 D 4120 1219 D S 4489 1433 M
4370 1433 D 4358 1326 D 4370 1338 D 4406 1350 D 4442 1350 D 4478 1338 D 4501
1314 D 4513 1278 D 4513 1254 D 4501 1219 D 4478 1195 D 4442 1183 D 4406 1183
D 4370 1195 D 4358 1207 D 4347 1231 D S 4549 1183 M 4739 1373 D 4585 1373 D
4549 1338 D 4549 1314 D 4585 1278 D 4608 1278 D 4644 1314 D 4644 1338 D 4608
1373 D S 4680 1278 M 4644 1243 D 4644 1219 D 4680 1183 D 4704 1183 D 4739
1219 D 4739 1243 D 4704 1278 D 4680 1278 D S 4978 1314 M 4954 1338 D 4930
1350 D 4894 1350 D 4870 1338 D 4847 1314 D 4835 1278 D 4835 1254 D 4847 1219
D 4870 1195 D 4894 1183 D 4930 1183 D 4954 1195 D 4978 1219 D S 5073 1207 M
5061 1195 D 5073 1183 D 5085 1195 D 5073 1207 D S 5180 1433 M 5180 1183 D S
5287 1207 M 5275 1195 D 5287 1183 D 5299 1195 D 5287 1207 D S 2894 1558 M
2752 1558 D 2752 1808 D S 2927 1648 M 2935 1641 D 2942 1648 D 2935 1655 D
2927 1648 D S 2935 1598 M 2935 1498 D S 2992 1598 M 2992 1498 D S 2992 1569 M
3013 1591 D 3027 1598 D 3049 1598 D 3063 1591 D 3070 1569 D 3070 1498 D S
3135 1648 M 3135 1527 D 3142 1505 D 3156 1498 D 3170 1498 D S 3113 1598 M
3163 1598 D S 3233 1701 M 3447 1701 D S 3233 1629 M 3447 1629 D S 3542 1748 M
3542 1760 D 3554 1784 D 3566 1796 D 3590 1808 D 3637 1808 D 3661 1796 D 3673
1784 D 3685 1760 D 3685 1737 D 3673 1713 D 3649 1677 D 3530 1558 D 3697 1558
D S 3840 1808 M 3804 1796 D 3780 1760 D 3768 1701 D 3768 1665 D 3780 1606 D
3804 1570 D 3840 1558 D 3864 1558 D 3899 1570 D 3923 1606 D 3935 1665 D 3935
1701 D 3923 1760 D 3899 1796 D 3864 1808 D 3840 1808 D S 4018 1725 M 4018
1475 D S 4018 1689 M 4042 1713 D 4066 1725 D 4102 1725 D 4125 1713 D 4149
1689 D 4161 1653 D 4161 1629 D 4149 1594 D 4125 1570 D 4102 1558 D 4066 1558
D 4042 1570 D 4018 1594 D S 4245 1808 M 4245 1558 D S 4245 1689 M 4268 1713 D
4292 1725 D 4328 1725 D 4352 1713 D 4375 1689 D 4387 1653 D 4387 1629 D 4375
1594 D 4352 1570 D 4328 1558 D 4292 1558 D 4268 1570 D 4245 1594 D S 4495
1570 M 4483 1558 D 4471 1570 D 4483 1582 D 4495 1570 D 4495 1546 D 4483 1522
D 4471 1510 D S 4959 1689 M 4947 1713 D 4911 1725 D 4875 1725 D 4840 1713 D
4828 1689 D 4840 1665 D 4864 1653 D 4923 1641 D 4947 1629 D 4959 1606 D 4959
1594 D 4947 1570 D 4911 1558 D 4875 1558 D 4840 1570 D 4828 1594 D S 5037
1881 M 5051 1889 D 5073 1910 D 5073 1760 D S 5280 1939 M 5151 1710 D S 5323
1874 M 5323 1881 D 5330 1896 D 5337 1903 D 5351 1910 D 5380 1910 D 5394 1903
D 5401 1896 D 5408 1881 D 5408 1867 D 5401 1853 D 5387 1831 D 5315 1760 D
5415 1760 D S 5485 1701 M 5699 1701 D S 5485 1629 M 5699 1629 D S 5925 1808 M
5806 1808 D 5794 1701 D 5806 1713 D 5842 1725 D 5877 1725 D 5913 1713 D 5937
1689 D 5949 1653 D 5949 1629 D 5937 1594 D 5913 1570 D 5877 1558 D 5842 1558
D 5806 1570 D 5794 1582 D 5782 1606 D S 6092 1808 M 6056 1796 D 6032 1760 D
6020 1701 D 6020 1665 D 6032 1606 D 6056 1570 D 6092 1558 D 6116 1558 D 6151
1570 D 6175 1606 D 6187 1665 D 6187 1701 D 6175 1760 D 6151 1796 D 6116 1808
D 6092 1808 D S 6330 1808 M 6294 1796 D 6270 1760 D 6258 1701 D 6258 1665 D
6270 1606 D 6294 1570 D 6330 1558 D 6354 1558 D 6389 1570 D 6413 1606 D 6425
1665 D 6425 1701 D 6413 1760 D 6389 1796 D 6354 1808 D 6330 1808 D S 6616
1653 M 6675 1653 D 6675 1618 D 6663 1594 D 6639 1570 D 6616 1558 D 6568 1558
D 6544 1570 D 6520 1594 D 6508 1618 D 6497 1653 D 6497 1713 D 6508 1748 D
6520 1772 D 6544 1796 D 6568 1808 D 6616 1808 D 6639 1796 D 6663 1772 D 6675
1748 D S 6747 1653 M 6889 1653 D 6889 1677 D 6877 1701 D 6866 1713 D 6842
1725 D 6806 1725 D 6782 1713 D 6758 1689 D 6747 1653 D 6747 1629 D 6758 1594
D 6782 1570 D 6806 1558 D 6842 1558 D 6866 1570 D 6889 1594 D S 7127 1808 M
7032 1558 D 6937 1808 D S 10 W S 1954 2181 M 1981 2198 D 2008 2216 D 2036
2234 D 2063 2251 D 2090 2269 D 2118 2287 D 2145 2304 D 2172 2322 D 2199 2340
D 2227 2357 D 2254 2375 D 2281 2393 D 2290 2398 D S 2625 2616 M 2636 2623 D
2663 2640 D 2690 2658 D 2717 2676 D 2745 2693 D 2772 2711 D 2799 2729 D 2826
2746 D 2854 2764 D 2881 2782 D 2908 2799 D 2936 2817 D 2961 2834 D S 3296
3051 M 3317 3065 D 3344 3082 D 3372 3100 D 3399 3118 D 3426 3136 D 3454 3153
D 3481 3171 D 3508 3189 D 3535 3206 D 3563 3224 D 3590 3242 D 3617 3259 D
3632 3269 D S 3967 3487 M 3972 3489 D 3999 3507 D 4026 3525 D 4053 3542 D
4081 3560 D 4108 3578 D 4135 3595 D 4162 3613 D 4190 3631 D 4217 3648 D 4244
3666 D 4271 3684 D 4299 3702 D 4303 3704 D S 4639 3922 M 4653 3932 D 4680
3949 D 4708 3967 D 4735 3985 D 4762 4002 D 4789 4020 D 4817 4038 D 4844 4055
D 4871 4073 D 4898 4091 D 4926 4108 D 4953 4126 D 4974 4140 D S 5310 4358 M
5335 4374 D 5362 4391 D 5389 4409 D 5416 4427 D 5444 4445 D 5471 4462 D 5498
4480 D 5525 4498 D 5553 4515 D 5580 4533 D 5607 4551 D 5635 4568 D 5645 4575
D S 5981 4793 M 5989 4798 D 6016 4816 D 6043 4834 D 6071 4851 D 6098 4869 D
6125 4887 D 6153 4904 D 6180 4922 D 6207 4940 D 6234 4958 D 6262 4975 D 6289
4993 D 6316 5011 D 6316 5011 D S 6652 5228 M 6670 5241 D 6698 5258 D 6725
5276 D 6752 5294 D 6780 5311 D 6807 5329 D 6834 5347 D 6861 5364 D 6889 5382
D 6916 5400 D 6943 5418 D 6970 5435 D 6987 5446 D S 7323 5664 M 7325 5665 D
7352 5683 D 7379 5701 D 7407 5718 D S 1954 1749 M 1981 1760 D 2008 1771 D
2036 1783 D 2063 1794 D 2090 1805 D 2117 1817 D 2139 1825 D S 2323 1902 M
2335 1907 D 2363 1918 D 2390 1930 D 2417 1941 D 2444 1952 D 2472 1963 D 2499
1975 D 2508 1979 D S 2693 2055 M 2717 2065 D 2744 2076 D 2772 2088 D 2799
2099 D 2826 2110 D 2853 2122 D 2878 2132 D S 3062 2208 M 3071 2212 D 3099
2223 D 3126 2235 D 3153 2246 D 3180 2257 D 3208 2268 D 3235 2280 D 3247 2285
D S 3432 2361 M 3453 2370 D 3480 2381 D 3508 2393 D 3535 2404 D 3562 2415 D
3589 2426 D 3617 2438 D 3617 2438 D S 3802 2514 M 3807 2517 D 3835 2528 D
3862 2539 D 3889 2551 D 3916 2562 D 3944 2573 D 3971 2584 D 3986 2591 D S
4171 2667 M 4189 2675 D 4216 2686 D 4244 2697 D 4271 2708 D 4298 2720 D 4325
2731 D 4353 2742 D 4356 2744 D S 4541 2820 M 4544 2821 D 4571 2833 D 4598
2844 D 4625 2855 D 4653 2866 D 4680 2878 D 4707 2889 D 4726 2897 D S 4910
2973 M 4925 2979 D 4953 2990 D 4980 3002 D 5007 3013 D 5034 3024 D 5062 3035
D 5089 3047 D 5095 3049 D S 5280 3126 M 5307 3137 D 5334 3148 D 5362 3159 D
5389 3171 D 5416 3182 D 5443 3193 D 5465 3202 D S 5650 3279 M 5661 3283 D
5689 3295 D 5716 3306 D 5743 3317 D 5771 3329 D 5798 3340 D 5825 3351 D 5835
3355 D S 6019 3431 M 6043 3441 D 6070 3453 D 6098 3464 D 6125 3475 D 6152
3486 D 6180 3498 D 6204 3508 D S 6389 3584 M 6398 3588 D 6425 3599 D 6452
3610 D 6479 3622 D 6507 3633 D 6534 3644 D 6561 3655 D 6574 3661 D S 6759
3737 M 6779 3746 D 6807 3757 D 6834 3768 D 6861 3779 D 6888 3791 D 6916 3802
D 6943 3813 D 6944 3813 D S 7128 3890 M 7134 3892 D 7161 3903 D 7188 3915 D
7216 3926 D 7243 3937 D 7270 3948 D 7297 3960 D 7313 3966 D S 1954 1847 M
1981 1859 D 1999 1868 D S 2045 1889 M 2063 1897 D 2090 1910 D S 2135 1931 M
2145 1935 D 2172 1948 D 2181 1952 D S 2226 1973 M 2227 1973 D 2254 1986 D
2271 1994 D S 2317 2015 M 2336 2024 D 2362 2036 D S 2407 2057 M 2417 2062 D
2445 2074 D 2453 2078 D S 2498 2099 M 2499 2100 D 2527 2112 D 2544 2120 D S
2589 2141 M 2608 2150 D 2634 2162 D S 2680 2183 M 2690 2188 D 2717 2201 D
2725 2204 D S 2770 2225 M 2772 2226 D 2799 2239 D 2816 2246 D S 2861 2267 M
2881 2277 D 2906 2288 D S 2952 2310 M 2963 2315 D 2990 2327 D 2997 2331 D S
3042 2352 M 3045 2353 D 3072 2365 D 3088 2373 D S 3133 2394 M 3154 2403 D
3178 2415 D S 3224 2436 M 3235 2441 D 3263 2454 D 3269 2457 D S 3315 2478 M
3317 2479 D 3345 2492 D 3360 2499 D S 3405 2520 M 3426 2530 D 3451 2541 D S
3496 2562 M 3508 2568 D 3535 2581 D 3541 2583 D S 3587 2604 M 3590 2606 D
3617 2619 D 3632 2625 D S 3677 2646 M 3699 2657 D 3723 2668 D S 3768 2689 M
3781 2695 D 3808 2707 D 3813 2710 D S 3859 2731 M 3863 2733 D 3890 2745 D
3904 2752 D S 3949 2773 M 3972 2783 D 3995 2794 D S 4040 2815 M 4053 2821 D
4081 2834 D 4085 2836 D S 4131 2857 M 4135 2859 D 4162 2872 D 4176 2878 D S
4221 2899 M 4244 2910 D 4267 2920 D S 4312 2941 M 4326 2948 D 4353 2960 D
4358 2962 D S 4403 2984 M 4408 2986 D 4435 2998 D 4448 3005 D S 4494 3026 M
4517 3036 D 4539 3047 D S 4584 3068 M 4599 3074 D 4626 3087 D 4630 3089 D S
4675 3110 M 4680 3112 D 4708 3125 D 4720 3131 D S 4766 3152 M 4789 3163 D
4811 3173 D S 4856 3194 M 4871 3201 D 4899 3214 D 4902 3215 D S 4947 3236 M
4953 3239 D 4980 3252 D 4992 3257 D S 5038 3278 M 5062 3290 D 5083 3300 D S
5128 3321 M 5144 3328 D 5171 3341 D 5174 3342 D S 5219 3363 M 5226 3366 D
5253 3379 D 5264 3384 D S 5310 3405 M 5335 3417 D 5355 3426 D S 5400 3447 M
5417 3455 D 5444 3467 D 5446 3468 D S 5491 3489 M 5498 3493 D 5526 3505 D
5536 3510 D S 5582 3531 M 5607 3543 D 5627 3552 D S 5672 3573 M 5689 3581 D
5716 3594 D 5718 3595 D S 5763 3616 M 5771 3619 D 5798 3632 D 5808 3637 D S
5854 3658 M 5880 3670 D 5899 3679 D S 5945 3700 M 5962 3708 D 5989 3721 D
5990 3721 D S 6035 3742 M 6044 3746 D 6071 3759 D 6081 3763 D S 6126 3784 M
6153 3797 D 6171 3805 D S 6217 3826 M 6234 3835 D 6262 3847 D 6262 3847 D S
6307 3869 M 6316 3873 D 6343 3885 D 6353 3890 D S 6398 3911 M 6425 3923 D
6443 3932 D S 6489 3953 M 6507 3961 D 6534 3974 D S 6579 3995 M 6589 3999 D
6616 4012 D 6625 4016 D S 6670 4037 M 6671 4037 D 6698 4050 D 6715 4058 D S
6761 4079 M 6780 4088 D 6806 4100 D S 6851 4121 M 6861 4126 D 6889 4139 D
6897 4142 D S 6942 4164 M 6943 4164 D 6970 4177 D 6987 4185 D S 7033 4206 M
7052 4215 D 7078 4227 D S 7123 4248 M 7134 4253 D 7161 4265 D 7169 4269 D S
7214 4290 M 7216 4291 D 7243 4303 D 7259 4311 D S 7305 4332 M 7325 4341 D
7350 4353 D S 7395 4374 M 7407 4379 D S 3130 5389 M 3080 5389 D S 3030 5389 M
2980 5389 D S 2930 5389 M 2880 5389 D S 2830 5389 M 2780 5389 D S 2730 5389 M
2680 5389 D S 2630 5389 M 2580 5389 D S 2530 5389 M 2480 5389 D S 2430 5389 M
2380 5389 D S 2330 5389 M 2280 5389 D S 2230 5389 M 2180 5389 D S 3130 6139 M
2930 6139 D S 2730 6139 M 2530 6139 D S 2330 6139 M 2130 6139 D S 3130 6514 M
2730 6514 D S 2330 6514 M 2130 6514 D S showpage end grestore
